Refined Wall-Crossing, Free Fermions and Crystal Melting

In this paper, we use an M-theory model to conjecture the refined reminiscence of the OSV formula connecting the refined topological string partition function with the refined BPS states partition function for the toric Calabi-Yau threefolds without any compact four cycles. Further, we show how to use the vertex operators in 2d free fermions to reproduce the refined BPS states partition function for the $\mathbb{C}^3$ case and the wall-crossing formulas of the refined BPS states partition function for the resolved conifold and $\mathcal{O}(-2)\oplus\mathcal{O}\rightarrow \mathbb{P}^1$ cases.

==> flop.tex <==
\begin{picture}(0,0)%
\includegraphics[width=0.7\textwidth]{flop}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5000,4000)(9198,-1372)
\put(13300,650){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{flop}}%
}}}}
\put(11650,1800){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{10}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{${\rm wall\ crossing}$}}%
}}}}
\put(11500,50){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{10}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{${\rm wall\ crossing}$}}%
}}}}

\end{picture}%
